On Vision Features in Multimodal Machine Translation

Previous work on multimodal machine translation (MMT) has focused on the way of incorporating vision features into translation but little attention is on the quality of vision models. In this work, we investigate the impact of vision models on MMT. Given the fact that Transformer is becoming popular in computer vision, we experiment with various strong models (such as Vision Transformer) and enhanced features (such as object-detection and image captioning). We develop a selective attention model to study the patch-level contribution of an image in MMT. On detailed probing tasks, we find that stronger vision models are helpful for learning translation from the visual modality. Our results also suggest the need of carefully examining MMT models, especially when current benchmarks are small-scale and biased. Our code could be found at \url{https://github.com/libeineu/fairseq_mmt}.

==> fig_examples.tex <==
\begin{figure*}[!t]
	\centering
	\begin{tikzpicture}
	\centering
	
	\tikzstyle{unk}=[minimum height=0.6em, fill=orange!50];

	\node[font=\footnotesize,label={[yshift=0.1em,xshift=0.6em,font=\footnotesize,align=right]left:\T{SRC}:\\ [1ex] \T{MASK}:},align=left] (s1) at (0,0){A boy plays in the leaves among the ducks . \\ [1ex]  A boy plays in the {\scriptsize[MASK\_NS]} among the {\scriptsize [MASK\_NS]} .};

	
	\node[anchor=west,font=\footnotesize,label={[yshift=0.1em,xshift=0.6em,font=\footnotesize,align=right]left:\T{SRC}:\\ [1ex] \T{MASK}:},align=left] (s2) at ([xshift=3.6em]s1.east){A woman is holding a small white statue . \\ [1ex]  A {\scriptsize[MASK\_P]} is holding a small {\scriptsize[MASK\_C]} {\scriptsize[MASK\_N]} . };
	\node [inner sep=0pt,label={[font=\scriptsize,rotate=90,yshift=1em,xshift=1.8em]left:384 $\times$ 384}](t1) at(-5.5em,-6em){\includegraphics[width=2cm,height=2cm]{./figures/unk_ns_leaves.png}};
	\node [anchor=west,inner sep=0pt](t2) at([xshift=2em]t1.east){\includegraphics[width=2cm,height=2cm]{./figures/unk_ns_ducks.png}};
	
	\node [anchor=west,inner sep=0pt](t3) at([xshift=3em]t2.east){\includegraphics[width=2cm,height=2cm]{./figures/unk_n_woman.png}};
	\node [anchor=west,inner sep=0pt](t4) at([xshift=2em]t3.east){\includegraphics[width=2cm,height=2cm]{./figures/unk_c_white.png}};
	\node [anchor=west,inner sep=0pt](t5) at([xshift=2em]t4.east){\includegraphics[width=2cm,height=2cm]{./figures/unk_n_statue.png}};

	


	\node [anchor=north,inner sep=0pt,label={[font=\scriptsize,rotate=90,yshift=1em,xshift=1.8em]left:224 $\times$ 224}](m1) at([yshift=-0.1em]t1.south){\includegraphics[width=2cm,height=2cm]{./figures/16_224_unk_ns_leaves.png}};
	\node [anchor=west,inner sep=0pt](m2) at([xshift=2em]m1.east){\includegraphics[width=2cm,height=2cm]{./figures/16_224_unk_ns_ducks.png}};
	
	\node [anchor=west,inner sep=0pt](m3) at([xshift=3em]m2.east){\includegraphics[width=2cm,height=2cm]{./figures/16_224_unk_n_woman.png}};
	\node [anchor=west,inner sep=0pt](m4) at([xshift=2em]m3.east){\includegraphics[width=2cm,height=2cm]{./figures/16_224_unk_c_white.png}};
	\node [anchor=west,inner sep=0pt](m5) at([xshift=2em]m4.east){\includegraphics[width=2cm,height=2cm]{./figures/16_224_unk_n_statue.png}};
	
	
	
	\begin{pgfonlayer}{background}
	\node[unk,minimum width=3.5em] (u1) at (-0.75em,-0.6em){};
	\node[anchor=west,unk,minimum width=3.5em] (u2) at ([xshift=3.75em]u1.east){};
	\node[anchor=west,unk,minimum width=3.1em] (u3) at ([xshift=5.35em]u2.east){};
	\node[anchor=west,unk,minimum width=3.1em] (u4) at ([xshift=6.05em]u3.east){};
	\node[anchor=west,unk,minimum width=3.1em] (u5) at ([xshift=0.1em]u4.east){};
	\node [draw=orange!30,thick,fill=orange!20,inner sep=0.1em,rounded corners=1pt] [fit = (t1) (m1)] (box1) {};
	\node [draw=orange!30,thick,fill=orange!20,inner sep=0.1em,rounded corners=1pt] [fit = (t2) (m2)] (box2) {};
	\node [draw=orange!30,thick,fill=orange!20,inner sep=0.1em,rounded corners=1pt] [fit = (t3) (m3)] (box3) {};
	\node [draw=orange!30,thick,fill=orange!20,inner sep=0.1em,rounded corners=1pt] [fit = (t4) (m4)] (box4) {};
	\node [draw=orange!30,thick,fill=orange!20,inner sep=0.1em,rounded corners=1pt] [fit = (t5) (m5)] (box5) {};
	%\node [draw=green!20,line width=1pt,inner sep=0.25em,rounded corners=4pt] [fit = (m1) (m5)] (box2) {};
	\end{pgfonlayer}
	
	\draw[->,thick,dotted,out=-90,in=90,](u1.south) to (box1.north);
	\draw[->,thick,out=-90,in=90,dotted](u2.south) to (box2.north);
	\draw[->,thick,out=-90,in=90,dotted](u3.south) to (box3.north);
	\draw[->,thick,out=-120,in=90,dotted](u4.south) to (box4.north);
	\draw[->,thick,out=-90,in=90,dotted](u5.south) to (box5.north);


	\end{tikzpicture}
	\caption{Attention maps of ViT in $384\times 384$ vs $224\times 224$ resolution and $16\times 16$ patch.}
	\label{fig:examples}
\end{figure*}

==> fig_gate.tex <==
  %----------------------------------------------
  \begin{figure}[!t]
	\centering
	\begin{tikzpicture}
	  \scriptsize{
		\begin{axis}[
	   at={(0,0)},
		ymajorgrids,
		xmajorgrids,
		grid style=dashed,
		width=.4\textwidth,
		height=.3\textwidth,
		legend style={at={(0.45,0.95)},legend plot pos=right,font={\tiny},cells={anchor=west},fill opacity=1, legend columns=1},
		ylabel={\scriptsize{gate}},
		ylabel style={yshift=-2em},xlabel style={yshift=0.0em},
		yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
		 xtick=data,
		   symbolic x coords={{mask-0},{mask-1},{mask-2},{mask-3},{mask-4}}
		]
  
	   % using "mark options" do more changes for marks
		  
		\addplot[orange!80,mark=triangle*,mark size=1.5pt,very thick,mark options={fill=white,draw=orange,line width=1pt}] coordinates {({mask-0},0.0385) ({mask-1},0.04) ({mask-2},0.0492) ({mask-3},0.0574) ({mask-4},0.0641)};
		\addlegendentry{{ViT\_small}}
  
		\addplot[purple!30,mark=asterisk,mark size=1.5pt,very thick,mark options={fill=white,draw=purple,line width=1pt}] coordinates {({mask-0},0.0209) ({mask-1},0.0177) ({mask-2},0.0244) ({mask-3},0.0336) ({mask-4},0.0332) };
		\addlegendentry{{ViT\_base}}
  
		\end{axis}
	   }
	\end{tikzpicture}
	\caption{The comparison of the gate values.}
	\label{fig:gate}
  \end{figure}
  %----------------------------------------------

==> fig_masking_main.tex <==
%----------------------------------------------
\begin{figure*}[!t]
	\centering
	\begin{tikzpicture}
	\tikzstyle{l1}=[fill=cyan!10, xshift=0.5em,draw=gray, line width=0.2pt];
	\tikzstyle{l2}=[fill=cyan!40, xshift=1.8em,draw=gray, line width=0.2pt];
	\tikzstyle{l3}=[fill=cyan!70, xshift=3.1em,draw=gray, line width=0.2pt];
	\tikzstyle{r1}=[fill=red!10, xshift=-3.1em,draw=gray, line width=0.2pt];
	\tikzstyle{r2}=[fill=red!40, xshift=-1.8em,draw=gray, line width=0.2pt];
	\tikzstyle{r3}=[fill=red!70, xshift=-0.5em,draw=gray, line width=0.2pt];

     \node[draw=gray,fill=cyan!10,minimum width=1em,minimum height=0.6em,label=left:\scriptsize{Gated Fusion+ResNet:}] (c1) at (9em,6em){};
     \node[draw=gray,fill=red!10,minimum width=1em,minimum height=0.6em,anchor=west] (c12) at ([xshift=0.2em]c1.east){};
     \node[draw=gray,fill=cyan!40,minimum width=1em,minimum height=0.6em,anchor=west,label=left:\scriptsize{Gated Fusion+ViT\_Large:}] (c2) at ([xshift=10em]c1.east){};
     \node[draw=gray,fill=red!40,minimum width=1em,minimum height=0.6em,anchor=west] (c22) at ([xshift=0.2em]c2.east){};
     \node[draw=gray,fill=cyan!780,minimum width=1em,minimum height=0.6em,anchor=west,label=left:\scriptsize{Selective Attn+ViT\_Large:}] (c3) at ([xshift=10em]c2.east){};
     \node[draw=gray,fill=red!70,minimum width=1em,minimum height=0.6em,anchor=west] (c32) at ([xshift=0.2em]c3.east){};

     \node[inner sep=0pt,font=\footnotesize] (d1) at (18em,-2em){(a) Results on Test2016};
     \node[inner sep=0pt,font=\footnotesize,anchor=north] (d2) at ([yshift=-6.8em]d1.south){(b) Results on Test2017};
     \node[inner sep=0pt,font=\footnotesize,anchor=north] (d3) at ([yshift=-6.8em]d2.south){(c) Results on MSCOCO};

%test2016
	
  \scriptsize{
	\begin{axis}[
	  at={(0,0)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  ymin=34,ymax=37,
	  ylabel style={yshift=-2em},
	  xticklabel style={opacity=0},
	  xlabel={mask-1},
	  xlabel style={yshift=1.5em},
	  ylabel={BLEU},
	  axis y line*=left,	
	  bar width=1em,
	  tick align=inside,	
	  xtick={0,1},	
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[l1,ybar] coordinates {(0,34.9)};
	  \addplot[l2,ybar] coordinates {(0,35.61)};
	  \addplot[l3,ybar] coordinates {(0,36)};
	  \addplot[ybar] coordinates {(1,34)};
	  %$\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0,34.37) (0.44,34.37)};
	  \addplot[fill=orange!20,ybar,bar width=3.6em,opacity=0.4,xshift=1.8em] coordinates {(0,34.37)};	
	
	\end{axis}

	\begin{axis}[
	  at={(0,0)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  axis y line*=right,
	  xticklabel style={opacity=0},
	  xtick=data,
	  ymin=51,ymax=55,
	  xtick={0,1},
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
	  axis y line*=right,]
	  \addplot[r1,ybar] coordinates {(1,52.47)};
	  \addplot[r2,ybar] coordinates {(1,53.64)};
	  \addplot[r3,ybar] coordinates {(1,54.48)};
	  \addplot[ybar] coordinates {(0,51)};
	  \addplot[fill=orange!20,ybar,bar width=3.55em,opacity=0.4,xshift=-1.8em] coordinates {(1,52.33)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0.56,52.33) (1,52.33)};	
	\end{axis}
}

  \scriptsize{
	\begin{axis}[
	  at={(15em,0)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  xticklabel style={opacity=0},
	  xlabel={mask-2},
	  xlabel style={yshift=1.5em},
	  tick align=inside,
	  axis y line*=left,
	  xtick={0,1},
	  ymin=28,ymax=33,
	  axis y line*=left,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[l1,ybar] coordinates { (0,28.94)};	
	  \addplot[l2,ybar] coordinates {(0,30.4) };	
	  \addplot[l3,ybar] coordinates { (0,32.15)};
	  \addplot[ybar] coordinates {(1,28)};
	  \addplot[fill=orange!20,ybar,bar width=3.6em,opacity=0.4,xshift=1.8em] coordinates {(0,29.12)};	
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0,29.12) (0.44,29.12)};
	\end{axis}
	
	\begin{axis}[
	  at={(15em,0)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  axis y line*=right,
	  xticklabel style={opacity=0},
	  xtick={0,1},
	  ymin=44,ymax=49,
	  axis y line*=right,yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[r1,ybar] coordinates { (1,45.23)};	
	  \addplot[r2,ybar] coordinates {(1,47.92) };	
	  \addplot[r3,ybar] coordinates { (1,48.35)};
	  \addplot[ybar] coordinates {(0,44)};
	  \addplot[fill=orange!20,ybar,bar width=3.55em,opacity=0.4,xshift=-1.8em] coordinates {(1,44.43)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0.56,44.43) (1,44.43)};	
	\end{axis}
  }

  \scriptsize{
	\begin{axis}[
	  at={(30em,0)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  xticklabel style={opacity=0},
	  xlabel={mask-3},
	  xlabel style={yshift=1.5em},
	  tick align=inside,
	  xtick={0,1},
	  axis y line*=left,
	  ymin=23,ymax=30,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[l1,ybar] coordinates { (0,24.18)};	
	  \addplot[l2,ybar] coordinates {(0,27.58)};
	  \addplot[l3,ybar] coordinates {(0,28.86)};
	  \addplot[ybar] coordinates {(1,23)};	
	  \addplot[fill=orange!20,ybar,bar width=3.6em,opacity=0.4,xshift=1.8em] coordinates {(0,24.03)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0, 24.03) (0.44,24.03)};
	\end{axis}
	
	\begin{axis}[
	  at={(30em,0)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  xticklabel style={opacity=0},
	  xtick={0,1},
	  axis y line*=right,
	  ymin=35,ymax=45,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[r1,ybar] coordinates { (1,37.44)};	
	  \addplot[r2,ybar] coordinates {(1,42.94)};
	  \addplot[r3,ybar] coordinates {(1,43.75)};
	  \addplot[ybar] coordinates {(0,35)};	
	  \addplot[fill=orange!20,ybar,bar width=3.55em,opacity=0.4,xshift=-1.8em] coordinates {(1,37.35)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0.56,37.35) (1,37.35)};
	\end{axis}
  }

  \scriptsize{
	\begin{axis}[
	  at={(45em,0)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  xticklabel style={opacity=0},
	  xlabel={mask-4},
	  xlabel style={yshift=1.5em},
	  axis y line*=left,
	  xtick={0,1},
	  ymin=20,ymax=28,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[l1,ybar] coordinates {(0,21.74)};
	  \addplot[l2,ybar] coordinates {(0,25.3)};
	  \addplot[l3,ybar] coordinates {(0,26.66)};
	  \addplot[ybar] coordinates {(1,20)};
	  \addplot[fill=orange!20,ybar,bar width=3.6em,opacity=0.4,xshift=1.8em] coordinates {(0,21.64)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0, 21.64) (0.44,21.64)};
	\end{axis}
	
	\begin{axis}[
	  at={(45em,0)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  axis y line*=right,
	  xticklabel style={opacity=0},
	  xtick={0,1},
	  ymin=30,ymax=42,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[r1,ybar] coordinates {(1,32.09)};
	  \addplot[r2,ybar] coordinates {(1,39.11)};
	  \addplot[r3,ybar] coordinates {(1,39.85)};
	  \addplot[ybar] coordinates {(0,30)};
	  \addplot[fill=orange!20,ybar,bar width=3.55em,opacity=0.4,xshift=-1.8em] coordinates {(1,33.65)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0.56,33.65) (1,33.65)};
	\end{axis}
  }

%test2017
  \scriptsize{
	\begin{axis}[
       at={(0,-12em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  xticklabel style={opacity=0},
	  xlabel={mask-1},
	  xlabel style={yshift=1.5em},
	  ylabel style={yshift=-2em},
	  ylabel={BLEU},
	  xtick={0,1},
	  ymin=26,ymax=30,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
	  axis y line*=left,]
	  \addplot[l1,ybar] coordinates {(0,27.61)};
	  \addplot[l2,ybar] coordinates {(0,27.24)};
	  \addplot[l3,ybar] coordinates {(0,28.32)};
	  \addplot[ybar] coordinates {(1,26)};
	  \addplot[fill=orange!20,ybar,bar width=3.6em,opacity=0.4,xshift=1.8em] coordinates {(0,26.4)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0, 26.4) (0.44,26.4)};
	\end{axis}
	
	\begin{axis}[
       at={(0,-12em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  xticklabel style={opacity=0},
	  xtick={0,1},
	  ymin=43,ymax=47,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
	  axis y line*=right,]
	  \addplot[r1,ybar] coordinates {(1,44.85)};
	  \addplot[r2,ybar] coordinates {(1,45.97)};
	  \addplot[r3,ybar] coordinates {(1,45.76)};
	  \addplot[ybar] coordinates {(0,43)};
	  \addplot[fill=orange!20,ybar,bar width=3.55em,opacity=0.4,xshift=-1.8em] coordinates {(1,44.49)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0.56,44.49) (1,44.49)};
	\end{axis}
  }


  \scriptsize{
	\begin{axis}[
	  at={(15em,-12em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  xticklabel style={opacity=0},
	  xlabel={mask-2},
	  xlabel style={yshift=1.5em},
	  tick align=inside,
	  axis y line*=left,
	  xtick={0,1},
	  ymin=21,ymax=25,
	  axis y line*=left,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[l1,ybar] coordinates { (0,22.36)};	
	  \addplot[l2,ybar] coordinates {(0,23.35) };	
	  \addplot[l3,ybar] coordinates { (0,24.2)}; 	
	  \addplot[ybar] coordinates {(1,21)};
	  \addplot[fill=orange!20,ybar,bar width=3.6em,opacity=0.4,xshift=1.8em] coordinates {(0,21.14)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0, 21.14) (0.44,21.14)};
	\end{axis}
	
	\begin{axis}[
	  at={(15em,-12em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  axis y line*=left,
	  xticklabel style={opacity=0},
	  xtick={0,1},
	  ymin=35,ymax=41,
	  axis y line*=right,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[r1,ybar] coordinates { (1,36.73)};	
	  \addplot[r2,ybar] coordinates { (1,39.45)};	
	  \addplot[r3,ybar] coordinates { (1,39.96)}; 	
	  \addplot[ybar] coordinates {(0,35)};
	  \addplot[fill=orange!20,ybar,bar width=3.55em,opacity=0.4,xshift=-1.8em] coordinates {(1,36.39)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0.56,36.39) (1,36.39)};
	\end{axis}
  }

  \scriptsize{
	\begin{axis}[
	  at={(30em,-12em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  xticklabel style={opacity=0},
	  xlabel={mask-3},
	  xlabel style={yshift=1.5em},
	  xtick={0,1},
	  axis y line*=left,
	  ymin=16,ymax=22,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[l1,ybar] coordinates { (0,17.99)};	
	  \addplot[l2,ybar] coordinates {(0,20.1)};
	  \addplot[l3,ybar] coordinates {(0,21.61)};
	  \addplot[ybar] coordinates {(1,16)};
	  \addplot[fill=orange!20,ybar,bar width=3.6em,opacity=0.4,xshift=1.8em] coordinates {(0,17.71)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0, 17.71) (0.44,17.71)};
	\end{axis}
	
	\begin{axis}[
	  at={(30em,-12em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  xticklabel style={opacity=0},
	  xtick={0,1},
	  axis y line*=right,
	  ymin=28,ymax=37,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[r1,ybar] coordinates { (1,29.4)};	
	  \addplot[r2,ybar] coordinates {(1,33.74)};
	  \addplot[r3,ybar] coordinates {(1,35.47)};
	  \addplot[fill=orange!20,ybar,bar width=3.55em,opacity=0.4,xshift=-1.8em] coordinates {(1,28.86)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0.56,28.86) (1,28.86)};
	  \addplot[ybar] coordinates {(0,28)};
	\end{axis}
  }

  \scriptsize{
	\begin{axis}[
	  at={(45em,-12em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  axis y line*=left,
	  xticklabel style={opacity=0},
	  xlabel={mask-4},
	  xlabel style={yshift=1.5em},
	  xtick={0,1},
	  ymin=15,ymax=20,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[l1,ybar] coordinates {(0,16.23)};
	  \addplot[l2,ybar] coordinates {(0,17.79)};
	  \addplot[l3,ybar] coordinates {(0,19.01)};
	  \addplot[ybar] coordinates {(1,15)};
	  \addplot[fill=orange!20,ybar,bar width=3.6em,opacity=0.4,xshift=1.8em] coordinates {(0,15.52)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0, 15.52) (0.44,15.51)};
	\end{axis}
	
	\begin{axis}[
	  at={(45em,-12em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  axis y line*=right,
	  xticklabel style={opacity=0},
	  xtick={0,1},
	  ymin=22,ymax=33,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[r1,ybar] coordinates {(1,23.91)};
	  \addplot[r2,ybar] coordinates {(1,30.85)};
	  \addplot[r3,ybar] coordinates {(1,31.79)};
	  \addplot[ybar] coordinates {(0,22)};
	  \addplot[fill=orange!20,ybar,bar width=3.55em,opacity=0.4,xshift=-1.8em] coordinates {(1,24.87)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0.56,24.87) (1,24.87)};
	\end{axis}
  }

%testcoco
\scriptsize{
	\begin{axis}[
	  at={(0,-24em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  ylabel style={yshift=-2em},
	  ylabel={BLEU},,
	  xtick={0,1},
	  xticklabel style={opacity=0},
	  xlabel={mask-1},
	  xlabel style={yshift=1.5em},
	  ymin=23,ymax=26,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
	  axis y line*=left,]
	  \addplot[l1,ybar] coordinates {(0,24.7)};
	  \addplot[l2,ybar] coordinates {(0,24.3)};
	  \addplot[l3,ybar] coordinates {(0,25.35)};
	  \addplot[ybar] coordinates {(1,23)};
	  \addplot[fill=orange!20,ybar,bar width=3.6em,opacity=0.4,xshift=1.8em] coordinates {(0,23.32)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0, 23.32) (0.44,23.32)};
	\end{axis}
	
	\begin{axis}[
	  at={(0,-24em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  xticklabel style={opacity=0},
	  xtick={0,1},
	  ymin=35,ymax=39,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
	  axis y line*=right,]
	  \addplot[r1,ybar] coordinates {(1,36.73)};
	  \addplot[r2,ybar] coordinates {(1,37.74)};
	  \addplot[r3,ybar] coordinates {(1,38.17)};
	  \addplot[ybar] coordinates {(0,35)};
	  \addplot[fill=orange!20,ybar,bar width=3.55em,opacity=0.4,xshift=-1.8em] coordinates {(1,37.3)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0.56,37.3) (1,37.3)};
	\end{axis}
  }


  \scriptsize{
	\begin{axis}[
	  at={(15em,-24em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  axis y line*=left,
	  xtick={0,1},
	  ymin=17,ymax=22,
	  xticklabel style={opacity=0},
	  xlabel={mask-2},
	  xlabel style={yshift=1.5em},
	  axis y line*=left,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[l1,ybar] coordinates { (0,18.9)};	
	  \addplot[l2,ybar] coordinates {(0,19.56) };	
	  \addplot[l3,ybar] coordinates { (0,21.42)};
	  \addplot[ybar] coordinates {(1,17)};
	  \addplot[fill=orange!20,ybar,bar width=3.6em,opacity=0.4,xshift=1.8em] coordinates {(0,18.4)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0, 18.4) (0.44,18.4)};	
	\end{axis}
	
	\begin{axis}[
	  at={(15em,-24em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  axis y line*=left,
	  xticklabel style={opacity=0},
	  xtick={0,1},
	  ymin=27,ymax=35,
	  axis y line*=right,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[r1,ybar] coordinates { (1,28.55)};	
	  \addplot[r2,ybar] coordinates { (1,32.54)};	
	  \addplot[r3,ybar] coordinates { (1,33.79)}; 	
	  \addplot[ybar] coordinates {(0,27)}; 	
	  \addplot[fill=orange!20,ybar,bar width=3.55em,opacity=0.4,xshift=-1.8em] coordinates {(1,29.26)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0.56,29.26) (1,29.26)};
	\end{axis}
  }

  \scriptsize{
	\begin{axis}[
	  at={(30em,-24em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  xtick={0,1},
	  xticklabel style={opacity=0},
	  xlabel={mask-3},
	  xlabel style={yshift=1.5em},
	  axis y line*=left,
	  ymin=14,ymax=20,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[l1,ybar] coordinates { (0,15.54)};	
	  \addplot[l2,ybar] coordinates {(0,17.93)};
	  \addplot[l3,ybar] coordinates {(0,18.54)};
	  \addplot[ybar] coordinates {(1,14)};
	  \addplot[fill=orange!20,ybar,bar width=3.6em,opacity=0.4,xshift=1.8em] coordinates {(0,15.1)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0, 15.1) (0.44,15.1)};
	\end{axis}
	
	\begin{axis}[
	  at={(30em,-24em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  xticklabel style={opacity=0},
	  xtick={0,1},
	  axis y line*=right,
	  ymin=22,ymax=30,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[r1,ybar] coordinates { (1,23.19)};	
	  \addplot[r2,ybar] coordinates {(1,27.96)};
	  \addplot[r3,ybar] coordinates {(1,28.96)};
	  \addplot[ybar] coordinates {(0,22)};
	  \addplot[fill=orange!20,ybar,bar width=3.55em,opacity=0.4,xshift=-1.8em] coordinates {(1,24.04)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0.56,24.04) (1,24.04)};
	\end{axis}
  }

  \scriptsize{
	\begin{axis}[
       at={(45em,-24em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  axis y line*=left,
	  xtick={0,1},
	  xticklabel style={opacity=0},
	  xlabel={mask-4},
	  xlabel style={yshift=1.5em},
	  ymin=12,ymax=18,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[l1,ybar] coordinates {(0,13.04)};
	  \addplot[l2,ybar] coordinates {(0,17)};
	  \addplot[l3,ybar] coordinates {(0,17.3)};
	  \addplot[ybar] coordinates {(1,12)};
	  \addplot[fill=orange!20,ybar,bar width=3.6em,opacity=0.4,xshift=1.8em] coordinates {(0,12.98)};
	  %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0, 12.98) (0.44,12.98)};
	\end{axis}
	
	\begin{axis}[
       at={(45em,-24em)},
	  height=.20\textwidth,
	  width=.25\textwidth,
	  bar width=1em,
	  tick align=inside,
	  axis y line*=right,
	  xticklabel style={opacity=0},
	  xtick={0,1},
	  ymin=17,ymax=28,
	  yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},]
	  \addplot[r1,ybar] coordinates {(1,18.47)};
	  \addplot[r2,ybar] coordinates {(1,26.76)};
	  \addplot[r3,ybar] coordinates {(1,26.11)};
	  \addplot[ybar] coordinates {(0,17)};
	  \addplot[fill=orange!20,ybar,bar width=3.55em,opacity=0.4,xshift=-1.8em] coordinates {(1,20.4)};
	 %\addplot[line width=0.8pt,blue,densely dotted] coordinates {(0.56,20.4) (1,20.4)};
	\end{axis}
  }
 \end{tikzpicture}
\caption{Comparison of systems 5-7 in Table \ref{tab:multi30k} with limited textual context on three test sets. Blue/Red pillars denote the results evaluated on the En-De and En-Fr tasks, respectively. We exhibit the BLEU scores of three MMT models with different masking granularities. The shadow denotes the score obtained by text-only Transformer.}
\label{fig:comparison_main}
\end{figure*}
%----------------------------------------------


==> fig_objectives.tex <==
%----------------------------------------------
\begin{figure*}[!t]
	\centering
	\begin{tikzpicture}  
  \node[draw,fill=orange!10,minimum width=0.8em,minimum height=0.6em,label=left:\scriptsize{DETR:}] (d1) at (-4em,-2.8em){};
  \node[draw,fill=orange!30,minimum width=0.8em,minimum height=0.6em,anchor=north,label=left:\scriptsize{QueryInst:}] (d2) at ([yshift=-0.5em]d1.south){};
  \node[draw,fill=orange!60,minimum width=0.8em,minimum height=0.6em,anchor=north,label=left:\scriptsize{CATR:}] (d3) at ([yshift=-0.5em]d2.south){};
  \node[draw,fill=orange!90,minimum width=0.8em,minimum height=0.6em,anchor=north,label=left:\scriptsize{ViT\_Tiny:}] (d5) at ([yshift=-0.5em]d3.south){};
  
  
  \scriptsize{
	\begin{axis}[
	at={(0,-11em)},
	  ybar,
	  height=.21\textwidth,
	  width=.21\textwidth,
	  bar width=1em,
	  tick align=inside,
	  ylabel style={yshift=-1em},
	  ylabel={BLEU},
	  symbolic x coords={ {mask-1}},
	  xtick=data,
	  ymin=34,ymax=37,
	  yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill}]
	  \addplot[fill=orange!10, draw] coordinates {({mask-1},35.54)};   
	  \addplot[fill=orange!30,draw] coordinates {({mask-1},35.62)};
	  \addplot[fill=orange!60, draw] coordinates {({mask-1},36.17)};
	  \addplot[fill=orange!90, draw] coordinates {({mask-1},35.09)};
	\end{axis}
  }
  
  
  \scriptsize{
	\begin{axis}[
	at={(11em,-11em)},
	  ybar,
	  height=.21\textwidth,
	  width=.21\textwidth,
	  bar width=1em,
	  tick align=inside,
	  ylabel style={yshift=-2em},
	  symbolic x coords={{mask-2}},
	  xtick=data, 
	  ymin=28,ymax=32,
	  yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill}]
	  \addplot[fill=orange!20, draw] coordinates { ({mask-2},29.61)};
	  \addplot[fill=orange!35,draw] coordinates {({mask-2},30.51) };	  
	  \addplot[fill=orange!50, draw] coordinates { ({mask-2},31.15)};
	  \addplot[fill=orange!80, draw] coordinates {({mask-2},31.82)};
	 
	\end{axis}
  }
  
  \scriptsize{
	\begin{axis}[
	at={(22em,-11em)},
	  ybar,
	  height=.21\textwidth,
	  width=.21\textwidth,
	  bar width=1em,
	  tick align=inside,
	  ylabel style={yshift=-2em},
	  symbolic x coords={{mask-3}},
	  xtick=data,
	  ymin=25,ymax=29,
	  yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill}]
	  \addplot[fill=orange!20, draw] coordinates { ({mask-3},26.06)};	  
	  \addplot[fill=orange!35,draw] coordinates {({mask-3},26.55)};	  
	  \addplot[fill=orange!50, draw] coordinates {({mask-3},27.58)};
	  \addplot[fill=orange!80, draw] coordinates {({mask-3},28.28)};
	  
	\end{axis}
  }
  
  \scriptsize{
	\begin{axis}[
	at={(33em,-11em)},
	  ybar,
	  height=.21\textwidth,
	  width=.21\textwidth,
	  bar width=1em,
	  tick align=inside,
	  ylabel style={yshift=-2em},
	  symbolic x coords={{mask-4}},
	  xtick=data,
	  ymin=22,ymax=26,
	  yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill}]
	  \addplot[fill=orange!20, draw] coordinates {({mask-4},23.94)};
	  \addplot[fill=orange!35,draw] coordinates {({mask-4},24.11)};
	  \addplot[fill=orange!50, draw] coordinates {({mask-4},25.5)};
	  \addplot[fill=orange!80, draw] coordinates {({mask-4},25.6)};
	\end{axis}
  }
	\end{tikzpicture}
	\caption{BLEU scores $[\%]$ of various vision features on En-De Test2016.}
\label{fig:vision_objectives}
  \end{figure*}
%----------------------------------------------

==> fig_selective_attn.tex <==
\begin{figure*}[t!]
	\centering
	\begin{tikzpicture}
	  
	\tikzstyle{embed}=[draw,line width=0.2pt,rounded corners=.2em,minimum width=7.2em,minimum height=1.2em,fill=gray!10,font=\scriptsize];
	\tikzstyle{attn_layer}=[draw,line width=0.2pt,rounded corners=.2em,minimum width=5.6em,minimum height=1.2em,font=\scriptsize];
	\tikzstyle{add_norm}=[draw,line width=0.2pt,rounded corners=.2em,minimum width=5.6em,minimum height=1.2em,font=\scriptsize];
	\tikzstyle{ffn}=[draw,line width=0.2pt,rounded corners=.2em,minimum width=5.6em,minimum height=1.2em,font=\scriptsize];
	\tikzstyle{cir}=[circle,draw,minimum size=0.8em,inner sep=0pt,fill=green!10,font=\scriptsize];
	
	%encoder
	\node[attn_layer,fill=yellow!10] (en_sa) at (0,0){\textsf{Self-attention}};
	\node[embed,anchor=north] (en_emb) at ([yshift=-1.4em]en_sa.south){\textsf{Embed \& Position}};
	\node[add_norm,anchor=south,fill=yellow!10] (en_an1) at ([yshift=0.5em]en_sa.north){\textsf{ Add \& Norm}};
	\node[ffn,anchor=south,fill=yellow!10] (en_ffn) at ([yshift=1.2em]en_an1.north){\textsf{ FFN}};
	\node[add_norm,anchor=south,fill=yellow!10] (en_an2) at ([yshift=0.5em]en_ffn.north){\textsf{ Add \& Norm}};
  
	 \node[anchor=north,font=\footnotesize] (src) at ([yshift=-1em]en_emb.south){\textsf{src text}};
	 
	\draw[line width=0.2pt,-latex] (src.north) -- (en_emb.south);
	\draw[line width=0.2pt,-latex] (en_emb.north) -- (en_sa.south);
	\draw[line width=0.2pt,latex-latex,rounded corners=2pt] ([xshift=-1em]en_sa.south) -- ([yshift=-0.5em,xshift=-1em]en_sa.south) --  ([yshift=-0.5em,xshift=1em]en_sa.south) -- ([xshift=1em]en_sa.south);
	\draw[line width=0.2pt,-latex,rounded corners=2pt] ([yshift=-0.8em]en_sa.south) --  ([yshift=-0.8em,xshift=-3.3em]en_sa.south) -- ([yshift=2.4em,xshift=-3.3em]en_sa.south) -- ([yshift=2.4em,xshift=-2.8em]en_sa.south);
	\draw[line width=0.2pt,-latex] (en_sa.north) -- (en_an1.south);
	\draw[line width=0.2pt,-latex] (en_an1.north) -- (en_ffn.south);
	\draw[line width=0.2pt,-latex,rounded corners=2pt] ([yshift=-0.8em]en_ffn.south) --  ([yshift=-0.8em,xshift=-3.3em]en_ffn.south) -- ([yshift=2.4em,xshift=-3.3em]en_ffn.south) -- ([yshift=2.4em,xshift=-2.8em]en_ffn.south);
	\draw[line width=0.2pt,-latex] (en_ffn.north) -- (en_an2.south);
	
	%decoder
	\node[attn_layer,anchor=west,fill=cyan!8] (de_sa) at ([xshift=3.5em]en_sa.east){\textsf{Self-attention}};
	\node[embed,anchor=north] (de_emb) at ([yshift=-1.4em]de_sa.south){\textsf{ Embed \& Position}};
	\node[add_norm,anchor=south,fill=cyan!8] (de_an1) at ([yshift=0.5em]de_sa.north){\textsf{ Add \& Norm}};
	\node[attn_layer,anchor=south,fill=cyan!5] (de_ca) at ([yshift=1.2em]de_an1.north){\textsf{ Cross-attention}};
	\node[add_norm,anchor=south,fill=cyan!8] (de_an2) at ([yshift=0.5em]de_ca.north){\textsf{Add \& Norm}};
	\node[ffn,anchor=south,fill=cyan!8] (de_ffn) at ([yshift=1.2em]de_an2.north){\textsf{ FFN}};
	\node[add_norm,anchor=south,fill=cyan!8] (de_an3) at ([yshift=0.5em]de_ffn.north){\textsf{ Add \& Norm}};
	
	
	
	\node[anchor=north,font=\footnotesize] (tgt) at ([yshift=-1em]de_emb.south){\textsf{tgt text}};
	
	\draw[line width=0.2pt,-latex] (tgt.north) -- (de_emb.south);
	\draw[line width=0.2pt,-latex] (de_emb.north) -- (de_sa.south);
	\draw[line width=0.2pt,latex-latex,rounded corners=2pt] ([xshift=-1em]de_sa.south) -- ([yshift=-0.5em,xshift=-1em]de_sa.south) --  ([yshift=-0.5em,xshift=1em]de_sa.south) -- ([xshift=1em]de_sa.south);
	\draw[line width=0.2pt,-latex,rounded corners=2pt] ([yshift=-0.8em]de_sa.south) --  ([yshift=-0.8em,xshift=3.3em]de_sa.south) -- ([yshift=2.4em,xshift=3.3em]de_sa.south) -- ([yshift=2.4em,xshift=2.8em]de_sa.south);
	\draw[line width=0.2pt,-latex] (de_sa.north) -- (de_an1.south);
	\draw[line width=0.2pt,-latex,rounded corners=2pt] (de_an1.north) -- ([yshift=0.6em]de_an1.north)--([yshift=-0.6em,xshift=1em]de_ca.south) --([xshift=1em]de_ca.south);
	\draw[line width=0.2pt,-latex,rounded corners=2pt] ([yshift=-1em]de_ca.south) --  ([yshift=-1em,xshift=3.3em]de_ca.south) -- ([yshift=2.4em,xshift=3.3em]de_ca.south) -- ([yshift=2.4em,xshift=2.8em]de_ca.south);
	\draw[line width=0.2pt,-latex] (de_ca.north) -- (de_an2.south);
	\draw[line width=0.2pt,-latex] (de_an2.north) -- (de_ffn.south);
	\draw[line width=0.2pt,-latex,rounded corners=2pt] ([yshift=-0.8em]de_ffn.south) --  ([yshift=-0.8em,xshift=3.3em]de_ffn.south) -- ([yshift=2.4em,xshift=3.3em]de_ffn.south) -- ([yshift=2.4em,xshift=2.8em]de_ffn.south);
	\draw[line width=0.2pt,-latex] (de_ffn.north) -- (de_an3.south);
	\draw[line width=0.2pt,-latex] (de_an3.north) -- ([yshift=2.4em]de_an3.south);
	
  \begin{pgfonlayer}{background}
  \draw[gray!30,thick,rounded corners=2pt,fill=blue!8] (-3.6em,-3.5em) -- (13em,-3.5em) -- (13em,12.2em) -- (4.9em,12.2em) -- (4.9em,7.2em) -- (-4.4em,7.2em) -- (-4.4em,-3.5em) -- (-3.6em,-3.5em);
  \draw[thick,rounded corners=2pt,gray!30,fill=gray!8] (-5em,-3.5em) -- (-18em,-3.5em) --  (-18em,7.2em) --(-4.7em,7.2em) -- (-4.7em,-3.5em) -- (-5em,-3.5em);
  \draw[thick,rounded corners=2pt,gray!30,fill=pink!30] (-17em,7.5em) -- (-18em,7.5em)--(-18em,12.2em) -- (4.3em,12.2em) -- (4.3em,7.5em) -- (-17em,7.5em);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
	\node [draw,line width=0.2pt,rectangle,inner sep=0.8em,rounded corners=4pt,yshift=-0.3em,fill=cyan!3,label={[font=\tiny,yshift=-3em,xshift=-0.1em,inner sep=0pt,align=center]left:{N \\ $\times$}}] [fit = (en_sa) (en_an2)] (box0) {};
	\node [draw,line width=0.2pt,rectangle,inner sep=0.8em,rounded corners=4pt,yshift=-0.3em,fill=cyan!3,label={[font=\tiny,yshift=-5em,xshift=-0.1em,inner sep=0pt,align=center]left:{N \\ $\times$}}] [fit = (de_sa) (de_an3)] (box1) {};
	\end{pgfonlayer}
	
	%VIT
	\node[draw,line width=0.2pt,anchor=north,fill=yellow!10,rounded corners=4pt,minimum width=12em,minimum height=2em] (vit) at ([xshift=-11em]box0.north){\textsf{Vision Transformer}};
	\node[anchor=south,attn_layer,minimum width=12em,fill=yellow!10] (sla) at ([yshift=1.6em]vit.north){\textsf{Selective Attention}};
	
	
	\node[anchor=north,inner sep=0pt,label={[font=\tiny,yshift=-0.63em,xshift=-0.38em,fill=violet!5,inner sep=0pt, minimum height=0.6em,minimum width=0.8em]above:{1}}] (p1) at ([xshift=-5em,yshift=-1em]vit.south) {\includegraphics[width=0.6cm,height=0.6cm]{./figures/r1.jpg}};
	\node[anchor=north,anchor=west,inner sep=0pt,label={[font=\tiny,yshift=-0.63em,xshift=-0.38em,fill=violet!5,inner sep=0pt, minimum height=0.6em,minimum width=0.8em]above:{2}}] (p2) at ([xshift=0.2em]p1.east) {\includegraphics[width=0.6cm,height=0.6cm]{./figures/r2.jpg}};
	\node[anchor=north,anchor=west,inner sep=0pt,label={[font=\tiny,yshift=-0.63em,xshift=-0.38em,fill=violet!5,inner sep=0pt, minimum height=0.6em,minimum width=0.8em]above:{3}}] (p3) at ([xshift=0.2em]p2.east) {\includegraphics[width=0.6cm,height=0.6cm]{./figures/r3.jpg}};
	\node[anchor=north,anchor=west,inner sep=0pt,label={[font=\tiny,yshift=-0.63em,xshift=-0.37em,fill=violet!5,inner sep=0pt, minimum height=0.6em]above:{194}}] (p4) at ([xshift=1.3em]p3.east) {\includegraphics[width=0.6cm,height=0.6cm]{./figures/r4.jpg}};
	\node[anchor=north,anchor=west,inner sep=0pt,label={[font=\tiny,yshift=-0.63em,xshift=-0.37em,fill=violet!5,inner sep=0pt, minimum height=0.6em]above:{195}}] (p5) at ([xshift=0.2em]p4.east) {\includegraphics[width=0.6cm,height=0.6cm]{./figures/r5.jpg}};
	\node[anchor=north,anchor=west,inner sep=0pt,label={[font=\tiny,yshift=-0.63em,xshift=-0.37em,fill=violet!5,inner sep=0pt, minimum height=0.6em]above:{196}}] (p6) at ([xshift=0.2em]p5.east) {\includegraphics[width=0.6cm,height=0.6cm]{./figures/r6.jpg}};
	
	\node[anchor=east,align=center, font=\tiny] at(p1.west){16 \\ $\times$ \\ 16};
	\node[anchor=east, font=\tiny] at([xshift=0.2em]p4.west){\bm{$\cdots$}};
	
	\draw[line width=0.2pt, -latex] (p1.north) -- ([yshift=1em]p1.north);
	\draw[line width=0.2pt, -latex] (p2.north) -- ([yshift=1em]p2.north);
	\draw[line width=0.2pt,-latex] (p3.north) -- ([yshift=1em]p3.north);
	\draw[line width=0.2pt, -latex] (p4.north) -- ([yshift=1em]p4.north);
	\draw[line width=0.2pt, -latex] (p5.north) -- ([yshift=1em]p5.north);
	\draw[line width=0.2pt,-latex] (p6.north) -- ([yshift=1em]p6.north);
	
	\begin{pgfonlayer}{background}
	\node[anchor=north,inner sep=0pt] (img) at ([yshift=-4em]vit.south) {\includegraphics[width=1.6cm,height=1.6cm]{./figures/show.jpg}};
	\node[anchor=east,align=center, font=\tiny] at(img.west){224 \\ $\times$ \\ 224};
	\draw[thin,draw=blue!50] (img.south east) -- ([xshift=-0.114cm]img.south east) -- ([xshift=-0.114cm,yshift=0.114cm]img.south east) -- ([yshift=0.114cm]img.south east) -- (img.south east);
	\draw[very thin,fill=blue!10,draw=blue!40,opacity=0.6] ([xshift=-0.114cm]img.south east) -- (p6.south west) --  (p6.north west) -- ([xshift=-0.114cm,yshift=0.114cm]img.south east) -- ([xshift=-0.114cm]img.south east);
	\draw[very thin,fill=blue!10,draw=blue!40,opacity=0.6] ([xshift=-0.114cm]img.south east) -- (img.south east) -- (p6.south east) --  (p6.south west) -- ([xshift=-0.114cm]img.south east);
	\draw[very thin,draw=gray!30] (p6.north east) -- ([yshift=0.114cm]img.south east);
	
	\draw[thin,draw=blue!50] (img.north west) -- ([xshift=0.114cm]img.north west) -- ([xshift=0.114cm,yshift=-0.114cm]img.north west) -- ([yshift=-0.114cm]img.north west) -- (img.north west);
	\draw[very thin,fill=blue!10,draw=blue!40,opacity=0.6] ([xshift=0.114cm]img.north west) -- (p1.north east) --  (p1.south east) -- ([xshift=0.114cm,yshift=-0.114cm]img.north west) -- ([xshift=0.114cm]img.north west);
	\draw[very thin,fill=blue!10,draw=blue!40,opacity=0.6] (p1.south east) --  (p1.south west) -- ([yshift=-0.114cm]img.north west) -- ([yshift=-0.114cm,xshift=0.114cm]img.north west) -- (p1.south east);
	\draw[very thin,draw=gray!30] (p1.north west) -- (img.north west);
	\end{pgfonlayer}
	
	\draw[line width=0.2pt, -latex] (img.north) -- node[right,font=\scriptsize]{\textsf{slice}}([yshift=1.2em]img.north);
	%gate
	\node[cir,anchor=south] (gate) at ([yshift=3em]box0.north){\tiny $\sigma$};
	\node[cir,anchor=south] (dot1) at ([xshift=1.2em,yshift=0.68em]box0.north){\tiny $\times$};
	\node[cir,anchor=south] (dot2) at ([xshift=1.2em,yshift=4.2em]box0.north){\tiny $\times$};
	\node[cir,anchor=south,font=\fontsize{6}{6}\selectfont] (minus) at ([xshift=1.2em,yshift=1.9em]box0.north){1-};
	\node[cir,anchor=south] (add) at ([xshift=2.6em,yshift=3em]box0.north){\tiny $+$};
	
  
  %\draw[thin,-latex] (img.north) -- (vit.south);
  \draw[line width=0.2pt,-latex] (vit.north) -- (sla.south);
  \draw[line width=0.2pt,-latex,rounded corners=1.4pt] (en_an2.north) |- (dot1.west);
  \draw[line width=0.2pt,latex-,rounded corners=1.4pt] ([xshift=-1.5em]sla.south) -- ([yshift=-0.5em,xshift=-1.5em]sla.south) --  ([yshift=-0.5em]sla.south);
  \draw[line width=0.2pt,-latex,rounded corners=1.4pt] (en_an2.north) -- ([yshift=1.1em]box0.north) -- ([yshift=-0.5em,xshift=1.5em]sla.south) --  ([xshift=1.5em]sla.south);
  \draw[line width=0.2pt,-latex,rounded corners=1.4pt] (en_an2.north) -- ([yshift=1.1em]box0.north) -- ([xshift=-2.22em,yshift=1.1em]box0.north) -- ([xshift=-1.8em]gate.west) --  (gate.west);
  \draw[line width=0.2pt,-latex,rounded corners=1.4pt] (sla.north) |- (dot2.west);
  \draw[line width=0.2pt,-latex,rounded corners=1.4pt] (sla.north) |- ([xshift=-3em]dot2.west) -- ([xshift=-1.8em]gate.west) --  (gate.west);
  
  \draw[line width=0.2pt,-latex,rounded corners=1.4pt] (gate.east) -| (dot2.south);
  \draw[line width=0.2pt,-latex,rounded corners=1.4pt] (gate.east) -| (minus.north);
  \draw[line width=0.2pt,-latex,rounded corners=1.4pt] (minus.south) -- (dot1.north);
  \draw[line width=0.2pt,-latex,rounded corners=1.4pt] (dot1.east) -| (add.south);
  \draw[line width=0.2pt,-latex,rounded corners=1.4pt] (dot2.east) -| (add.north);
  
	
  \draw[line width=0.2pt,-latex,rounded corners=2pt] (add.east) --  ([xshift=1.5em]add.east) -- ([xshift=1.5em,yshift=-7.35em]add.east) -- ([yshift=-0.5em]de_ca.south) -- (de_ca.south);
  \draw[line width=0.2pt,latex-,rounded corners=2pt] ([xshift=-1em]de_ca.south) -- ([yshift=-0.5em,xshift=-1em]de_ca.south);
  
 
  
  
\end{tikzpicture}
\caption{The overview of selective attention multimodal Transformer when using ViT as the vision feature.}
\label{fig:selective_attn}
\end{figure*}
%----------------------------------------------

==> fig_vit_capacities.tex <==
%----------------------------------------------
\begin{figure*}[!t]
	\centering
	\begin{tikzpicture}
  \node[draw,fill=cyan!10,minimum width=0.8em,minimum height=0.6em,label=left:\scriptsize{ViT\_Tiny:}] (c1) at (-4em,4.2em){};
  \node[draw,fill=cyan!30,minimum width=0.8em,minimum height=0.6em,anchor=north,label=left:\scriptsize{ViT\_Small:}] (c2) at ([yshift=-0.5em]c1.south){};
  \node[draw,fill=cyan!60,minimum width=0.8em,minimum height=0.6em,anchor=north,label=left:\scriptsize{ViT\_Base:}] (c3) at ([yshift=-0.5em]c2.south){};
  \node[draw,fill=cyan!90,minimum width=0.8em,minimum height=0.6em,anchor=north,label=left:\scriptsize{ViT\_Large:}] (c4) at ([yshift=-0.5em]c3.south){};

  \node[draw,fill=orange!10,minimum width=0.8em,minimum height=0.6em,label=left:\scriptsize{Swin\_Tiny:},anchor=east] (d1) at ([xshift=-4em]c1.west){};
  \node[draw,fill=orange!30,minimum width=0.8em,minimum height=0.6em,anchor=north,label=left:\scriptsize{Swin\_Small:}] (d2) at ([yshift=-0.5em]d1.south){};
  \node[draw,fill=orange!60,minimum width=0.8em,minimum height=0.6em,anchor=north,label=left:\scriptsize{Swin\_Base:}] (d3) at ([yshift=-0.5em]d2.south){};
  \node[draw,fill=orange!90,minimum width=0.8em,minimum height=0.6em,anchor=north,label=left:\scriptsize{Swin\_Large:}] (d4) at ([yshift=-0.5em]d3.south){};

  \scriptsize{
	\begin{axis}[
	at={(0,0)},
	  ybar,
	  height=.21\textwidth,
	  width=.21\textwidth,
	  bar width=1em,
	  tick align=inside,
	  ylabel style={yshift=-1em},
	  ylabel={BLEU},
	  symbolic x coords={ {mask-1}},
	  xtick=data,
	  ymin=34,ymax=37,
	  yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill}]
	  \addplot[fill=orange!10, draw,xshift=2.64em] coordinates {({mask-1},35.37)};
	  \addplot[fill=cyan!30,draw,xshift=2.64em] coordinates {({mask-1},36.52)};
	  \addplot[fill=cyan!60, draw,xshift=2.64em] coordinates {({mask-1},36.59)};
	  \addplot[fill=cyan!90, draw,xshift=2.64em] coordinates {({mask-1},36.0)};

 	  \addplot[fill=cyan!10,draw,xshift=-2.5em] coordinates {({mask-1},35.09)};
	  \addplot[fill=orange!30,draw,xshift=-2.5em] coordinates {({mask-1},35.45)};
	  \addplot[fill=orange!60, draw,xshift=-2.5em] coordinates {({mask-1},36.12)};
	  \addplot[fill=orange!90, draw,xshift=-2.5em] coordinates {({mask-1},35.78)};
	\end{axis}
  }


  \scriptsize{
	\begin{axis}[
	at={(11em,0)},
	  ybar,
	  height=.21\textwidth,
	  width=.21\textwidth,
	  bar width=1em,
	  tick align=inside,
	  symbolic x coords={{mask-2}},
	  xtick=data,
	  ymin=29,ymax=33,
	  yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill}]
	  \addplot[fill=cyan!10, draw,xshift=2.64em] coordinates { ({mask-2},31.82)};	
	  \addplot[fill=cyan!30, draw,xshift=2.64em] coordinates {({mask-2},31.96) };	
	  \addplot[fill=cyan!60, draw,xshift=2.64em] coordinates { ({mask-2},32.08)};
	  \addplot[fill=cyan!90, draw,xshift=2.64em] coordinates { ({mask-2},32.15)};
	
	  \addplot[fill=orange!10,draw,xshift=-2.5em] coordinates { ({mask-2},30.1)};	
	  \addplot[fill=orange!30,draw,xshift=-2.5em] coordinates {({mask-2},30.22) };
	  \addplot[fill=orange!60,draw,xshift=-2.5em] coordinates { ({mask-2},30.91)};
	  \addplot[fill=orange!90,draw,xshift=-2.5em] coordinates { ({mask-2},30.9)};
	
	\end{axis}
  }

  \scriptsize{
	\begin{axis}[
	at={(22em,0)},
	  ybar,
	  height=.21\textwidth,
	  width=.21\textwidth,
	  bar width=1em,
	  tick align=inside,
	  symbolic x coords={{mask-3}},
	  xtick=data,
	  ymin=26,ymax=30,
	  yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill}]
	  \addplot[fill=cyan!10, draw,xshift=2.64em] coordinates { ({mask-3},28.28)};
	  \addplot[fill=cyan!30, draw,xshift=2.64em] coordinates {({mask-3},28.63)};
	  \addplot[fill=cyan!60, draw,xshift=2.64em] coordinates {({mask-3},29.47)};
	  \addplot[fill=cyan!90, draw,xshift=2.64em] coordinates {({mask-3},28.86)};
	
	  \addplot[fill=orange!10,draw,xshift=-2.5em] coordinates { ({mask-3},27.17)};
	  \addplot[fill=orange!30,draw,xshift=-2.5em] coordinates {({mask-3},26.9)};
	  \addplot[fill=orange!60,draw,xshift=-2.5em] coordinates {({mask-3},27.52)};
	  \addplot[fill=orange!90,draw,xshift=-2.5em] coordinates {({mask-3},27.22)};
	
	\end{axis}
  }

  \scriptsize{
	\begin{axis}[
	at={(33em,0)},
	  ybar,
	  height=.21\textwidth,
	  width=.21\textwidth,
	  bar width=1em,
	  tick align=inside,
	  symbolic x coords={{mask-4}},
	  xtick=data,
	  ymin=23,ymax=28,
	  yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill}]
	  \addplot[fill=cyan!10, draw,xshift=2.64em] coordinates {({mask-4},25.6)};
	  \addplot[fill=cyan!30, draw,xshift=2.64em] coordinates {({mask-4},26.9)};	
	  \addplot[fill=cyan!60, draw,xshift=2.64em] coordinates {({mask-4},27.29)};
	  \addplot[fill=cyan!90, draw,xshift=2.64em] coordinates {({mask-4},26.66)};
	
	  \addplot[fill=orange!10,draw,xshift=-2.5em] coordinates {({mask-4},23.87)};
	  \addplot[fill=orange!30,draw,xshift=-2.5em] coordinates {({mask-4},24.53)};
	  \addplot[fill=orange!60,draw,xshift=-2.5em] coordinates {({mask-4},25.89)};
	  \addplot[fill=orange!90,draw,xshift=-2.5em] coordinates {({mask-4},25.54)};
	\end{axis}
  }


	\end{tikzpicture}
	\caption{BLEU scores$ [\%]$ for MMT models with ViT/Swin in various capacities on En-De Test2016.}
	\label{fig:vit_capacities}
  \end{figure*}
  %----------------------------------------------

